Generative AI for Programming Education: Benchmarking ChatGPT, GPT-4, and Human Tutors

Generative AI and large language models hold great promise in enhancing computing education by powering next-generation educational technologies for introductory programming. Recent works have studied these models for different scenarios relevant to programming education; however, these works are limited for several reasons, as they typically consider already outdated models or only specific scenario(s). Consequently, there is a lack of a systematic study that benchmarks state-of-the-art models for a comprehensive set of programming education scenarios. In our work, we systematically evaluate two models, ChatGPT (based on GPT-3.5) and GPT-4, and compare their performance with human tutors for a variety of scenarios. We evaluate using five introductory Python programming problems and real-world buggy programs from an online platform, and assess performance using expert-based annotations. Our results show that GPT-4 drastically outperforms ChatGPT (based on GPT-3.5) and comes close to human tutors' performance for several scenarios. These results also highlight settings where GPT-4 still struggles, providing exciting future directions on developing techniques to improve the performance of these models.

==> figs/4_hint_generation/fig_examples_data_new/Q8_p2_ChatGPT.tex <==
\textcolor{ExpHighlight}{The condition that checks if the length of the string is even is incorrect.}

==> figs/4_hint_generation/fig_examples_data_new/Q8_p2_GPT4.tex <==
Think about how a palindrome string behaves with respect to the symmetry of its characters, regardless of whether its length is odd or even. \textcolor{ExpHighlight}{Additionally, reconsider how you're comparing mirrored indices in the string.}

==> figs/4_hint_generation/fig_examples_data_new/Q8_p2_Tutor.tex <==
A string with an odd number of characters can also be palindrome (e.g., "aba" is palindrome).

==> figs/7_contextualized_explanation/fig_examples_data_new/Q11_p4_ChatGPT.tex <==
In the provided program, the specific part `x += z[j]' is used to append a character to the string `x'.
[...]
Now, focusing on the specific part you mentioned (`x += z[j]'), it is responsible for appending the character at index `j' of the string `z' to the result string `x'. This line ensures that the characters from `S2' (which were concatenated in reverse order with `S1') are merged alternatively with the characters from `S1'. \textcolor{ExpHighlight}{In the loop, when `i' is not equal to `j', it means that the loop is not at the middle character of `z' (when the lengths of `S1' and `S2' are odd).} Therefore, both the characters at index `i' and `j' are appended to a one after the other, ensuring the alternative merging of characters.
[...]

==> figs/7_contextualized_explanation/fig_examples_data_new/Q11_p4_GPT4.tex <==
The line of code `x += z[j]' is part of a larger program to merge two strings S1 and S2 alternatively.
[...]
Now let's get to the part of the program with the specific line you're asking about. The for loop iterates `k' from 0 to `n - 1'. Inside the loop: The condition `if i != j': is checking if the indices are different. \textcolor{ExpHighlight}{This prevents adding the same character twice when the lengths of the input strings are different.}
[...]

==> figs/7_contextualized_explanation/fig_examples_data_new/Q11_p4_Tutor.tex <==
`x += z[j]' adds the j-th character of `z' to the resulting string `x'. The algorithm used in this program is quite complex. `z' is obtained by concatenating S1 and the reverse of S2. Then, the function iteratively takes one character from the start of `z' and one character from the end of `z' to the resulting string `x'.
In particular, `x += z[i]' adds one character from the start of `z' to `x'. `x += z[j]' adds one character from the end of `z' to `x'.
